Demystifying and Generalizing BinaryConnect

BinaryConnect (BC) and its many variations have become the de facto standard for neural network quantization. However, our understanding of the inner workings of BC is still quite limited. We attempt to close this gap in four different aspects: (a) we show that existing quantization algorithms, including post-training quantization, are surprisingly similar to each other; (b) we argue for proximal maps as a natural family of quantizers that is both easy to design and analyze; (c) we refine the observation that BC is a special case of dual averaging, which itself is a special case of the generalized conditional gradient algorithm; (d) consequently, we propose ProxConnect (PC) as a generalization of BC and we prove its convergence properties by exploiting the established connections. We conduct experiments on CIFAR-10 and ImageNet, and verify that PC achieves competitive performance.

==> img_neurips/evo_prox_op_left.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = (\x <= -0.5 ) * (0.6*\x - 0.4);
        func2(\x) = and(\x >= -0.5, \x <= 0.5) * (0.6 * \x);
        func3(\x) = (\x >= 0.5) * (0.6 * \x + 0.4);}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\LP{\rho}(\ervw^*)$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=black,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-0.5] {func1(x)};
        \addplot[domain=-0.5:0.5] {func2(x)};
        \addplot[domain=0.5:1.7] {func3(x)};
        
        \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_left_mod.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x <= -0.5 ) * (0.6*\x - 0.4);
        func3(\x) = and(\x >= -0.5, \x <= 0.5) * (0.6 * \x);
        func4(\x) = (\x >= 0.5) * (0.6 * \x + 0.4);
        func5(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\LP{\rho}(\ervw^*)$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt}]
           
        \addplot[domain=-1.7:-1.0, gray] {func1(x)}; 
        \addplot[domain=-1.0:-0.5, gray] {func2(x)};
        \addplot[domain=-0.5:0.5, gray] {func3(x)};
        \addplot[domain=0.5:1.0, gray] {func4(x)};
        \addplot[domain=1.0:1.7, gray] {func5(x)};
        
        \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        \addplot[gray, densely dotted] coordinates {(-0.5,-0.7)(-0.5,-0.3)};
        \addplot[gray, densely dotted] coordinates {(0.5,0.3)(0.5,0.7)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_left_mod_descriptive.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x <= -0.5 ) * (0.6*\x - 0.4);
        func3(\x) = and(\x >= -0.5, \x <= 0.5) * (0.6 * \x);
        func4(\x) = (\x >= 0.5) * (0.6 * \x + 0.4);
        func5(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         height=1.25\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=$\LP{\rho}(w^*)$,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=$w^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
           
        \addplot[domain=-1.7:-1.0, gray] {func1(x)}; 
        \addplot[domain=-1.0:-0.5, gray] {func2(x)};
        \addplot[domain=-0.5:0.5, gray] {func3(x)};
        \addplot[domain=0.5:1.0, gray] {func4(x)};
        \addplot[domain=1.0:1.7, gray] {func5(x)};
        
        \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        \addplot[gray, densely dotted] coordinates {(-0.5,-0.7)(-0.5,-0.3)};
        \addplot[gray, densely dotted] coordinates {(0.5,0.3)(0.5,0.7)};
        
        \node (p2minus) at (axis cs:-0.5, -0.85) {\tiny $p_2^-$};
        \node (p2plus) at (axis cs:-0.5, -0.15) {\tiny $p_2^+$};
        \node (p3minus) at (axis cs:0.5, 0.15) {\tiny $p_3^-$};
        \node (p3plus) at (axis cs:0.5, 0.85) {\tiny $p_3^+$};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_middle.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = (\x < -1.2 ) * (\x + 0.2) + and(\x >= -1.2, \x <= -0.8) * -1 + and(\x > -0.8, \x <= -0.5) * (\x - 0.2);
        func2(\x) = and(\x >= -0.5, \x < -0.2) * (\x + 0.2) + and(\x >= -0.2, \x <=0.2) * 0 + and(\x > 0.2, \x <= 0.5) * (\x -0.2);
        func3(\x) = and(\x >= 0.5, \x < 0.8) *(\x + 0.2) + and(\x >= 0.8, \x <= 1.2) * 1 + (\x > 1.2) * (\x - 0.2);}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\LP{\rho}(\ervw^*)$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=black,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-0.5] {func1(x)};
        \addplot[domain=-0.5:0.5] {func2(x)};
        \addplot[domain=0.5:1.7] {func3(x)};
        
        \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        \addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_middle_mod.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x < -1.2 ) * (\x + 0.2) + and(\x >= -1.2, \x <= -0.8) * -1 + and(\x > -0.8, \x <= -0.5) * (\x - 0.2);
        func3(\x) = and(\x >= -0.5, \x < -0.2) * (\x + 0.2) + and(\x >= -0.2, \x <=0.2) * 0 + and(\x > 0.2, \x <= 0.5) * (\x -0.2);
        func4(\x) = and(\x >= 0.5, \x < 0.8) *(\x + 0.2) + and(\x >= 0.8, \x <= 1.2) * 1 + (\x > 1.2) * (\x - 0.2);
        func5(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\LP{\rho}(\ervw^*)$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-1.0, gray] {func1(x)};
        \addplot[domain=-1.0:-0.5, gray] {func2(x)};
        \addplot[domain=-0.5:0.5, gray] {func3(x)};
        \addplot[domain=0.5:1.0, gray] {func4(x)};
        \addplot[domain=1.0:1.7, gray] {func5(x)};
        
        \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        \addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        \addplot[gray, densely dotted] coordinates {(-0.5,-0.7)(-0.5,-0.3)};
        \addplot[gray, densely dotted] coordinates {(0.5,0.3)(0.5,0.7)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_middle_mod_descriptive.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x < -1.2 ) * (\x + 0.2) + and(\x >= -1.2, \x <= -0.8) * -1 + and(\x > -0.8, \x <= -0.5) * (\x - 0.2);
        func3(\x) = and(\x >= -0.5, \x < -0.2) * (\x + 0.2) + and(\x >= -0.2, \x <=0.2) * 0 + and(\x > 0.2, \x <= 0.5) * (\x -0.2);
        func4(\x) = and(\x >= 0.5, \x < 0.8) *(\x + 0.2) + and(\x >= 0.8, \x <= 1.2) * 1 + (\x > 1.2) * (\x - 0.2);
        func5(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         height=1.25\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=$\LP{\rho}(w^*)$,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=$w^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
            
        \addplot[domain=-1.7:-1.0, gray] {func1(x)};
        \addplot[domain=-1.0:-0.5, gray] {func2(x)};
        \addplot[domain=-0.5:0.5, gray] {func3(x)};
        \addplot[domain=0.5:1.0, gray] {func4(x)};
        \addplot[domain=1.0:1.7, gray] {func5(x)};
        
        \addplot[soldot] coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot] coordinates{(-1,-1)(0, 0)(1, 1)};
        \addplot[voldot] coordinates{(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)};
        
        \addplot[gray, densely dotted] coordinates {(-0.5,-0.7)(-0.5,-0.3)};
        \addplot[gray, densely dotted] coordinates {(0.5,0.3)(0.5,0.7)};
        
        \node (q1plus) at (axis cs:-0.8,-1.15) {\tiny $q_1^+$};
        \node (p2minus) at (axis cs:-0.5, -0.85) {\tiny $p_2^-$};
        \node (p2plus) at (axis cs:-0.5, -0.15) {\tiny $p_2^+$};
        \node (q2minus) at (axis cs:-0.2, 0.15) {\tiny $q_2^-$};
        \node (q2plus) at (axis cs:0.2, -0.15) {\tiny $q_2^+$};
        \node (p3minus) at (axis cs:0.5, 0.15) {\tiny $p_3^-$};
        \node (p3plus) at (axis cs:0.5, 0.85) {\tiny $p_3^+$};
        \node (q3minus) at (axis cs:0.8,1.15) {\tiny $q_3^-$};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_right.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = (\x < -1.2 ) * (5/3*(\x + 1.5) - 1.5) + and(\x >= -1.2, \x <= -0.8) * -1 + and(\x > -0.8, \x <= -0.5) * (5/3*(\x +0.5) - 0.5);
        func2(\x) = and(\x >= -0.5, \x < -0.2) * (5/3*(\x +0.5) - 0.5) + and(\x >= -0.2, \x <=0.2) * 0 + and(\x > 0.2, \x <= 0.5) * (5/3*(\x -0.5) + 0.5);
        func3(\x) = and(\x >= 0.5, \x < 0.8) *(5/3*(\x -0.5) + 0.5) + and(\x >= 0.8, \x <= 1.2) * 1 + (\x > 1.2) * (5/3*(\x - 1.5) + 1.5);}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\LP{\rho}(\ervw^*)$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=black,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-0.5] {func1(x)};
        \addplot[domain=-0.5:0.5] {func2(x)};
        \addplot[domain=0.5:1.7] {func3(x)};
        
 %       \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        \addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_right_mod.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x < -1.2 ) * (5/3*(\x + 1.5) - 1.5) + and(\x >= -1.2, \x <= -0.8) * -1 + and(\x > -0.8, \x <= -0.5) * (5/3*(\x +0.5) - 0.5);
        func3(\x) = and(\x >= -0.5, \x < -0.2) * (5/3*(\x +0.5) - 0.5) + and(\x >= -0.2, \x <=0.2) * 0 + and(\x > 0.2, \x <= 0.5) * (5/3*(\x -0.5) + 0.5);
        func4(\x) = and(\x >= 0.5, \x < 0.8) *(5/3*(\x -0.5) + 0.5) + and(\x >= 0.8, \x <= 1.2) * 1 + (\x > 1.2) * (5/3*(\x - 1.5) + 1.5);
        func5(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\LP{\rho}(\ervw^*)$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-1.0, gray] {func1(x)};
        \addplot[domain=-1.0:-0.5, gray] {func2(x)};
        \addplot[domain=-0.5:0.5, gray] {func3(x)};
        \addplot[domain=0.5:1.0, gray] {func4(x)};
        \addplot[domain=1.0:1.7, gray] {func5(x)};
        
 %       \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        \addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evo_prox_op_right_mod_descriptive.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x < -1.2 ) * (5/3*(\x + 1.5) - 1.5) + and(\x >= -1.2, \x <= -0.8) * -1 + and(\x > -0.8, \x <= -0.5) * (5/3*(\x +0.5) - 0.5);
        func3(\x) = and(\x >= -0.5, \x < -0.2) * (5/3*(\x +0.5) - 0.5) + and(\x >= -0.2, \x <=0.2) * 0 + and(\x > 0.2, \x <= 0.5) * (5/3*(\x -0.5) + 0.5);
        func4(\x) = and(\x >= 0.5, \x < 0.8) *(5/3*(\x -0.5) + 0.5) + and(\x >= 0.8, \x <= 1.2) * 1 + (\x > 1.2) * (5/3*(\x - 1.5) + 1.5);
        func5(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         height=1.25\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=$\LP{\rho}(w^*)$,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=$w^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
            
        \addplot[domain=-1.7:-1.0, gray] {func1(x)};
        \addplot[domain=-1.0:-0.5, gray] {func2(x)};
        \addplot[domain=-0.5:0.5, gray] {func3(x)};
        \addplot[domain=0.5:1.0, gray] {func4(x)};
        \addplot[domain=1.0:1.7, gray] {func5(x)};
        
 %       \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
        \addplot[holdot]coordinates{(-1,-1)(0, 0)(1, 1)};
        \addplot[voldot]coordinates{(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)};
        
        \node (q1plus) at (axis cs:-0.8,-1.15) {\tiny $q_1^+$};
        \node (q2minus) at (axis cs:-0.2, 0.15) {\tiny $q_2^-$};
        \node (q2plus) at (axis cs:0.2, -0.15) {\tiny $q_2^+$};
        \node (q3minus) at (axis cs:0.8,1.15) {\tiny $q_3^-$};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evolution_prox_op_left.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = (\x < -1.05 ) * (\x + 0.05) + and(\x >= -1.05, \x <= -0.95) * -1 + and(\x > -0.95, \x <= -0.5) * (\x - 0.05);
        func2(\x) = and(\x >= -0.5, \x < -0.05) * (\x + 0.05) + and(\x >= -0.05, \x <=0.05) * 0 + and(\x > 0.05, \x <= 0.5) * (\x -0.05);
        func3(\x) = and(\x >= 0.5, \x < 0.95) *(\x + 0.05) + and(\x >= 0.95, \x <= 1.05) * 1  + (\x > 1.05) * (\x - 0.05);}]
        
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\tP_\rsf^\mu(\rvw)_i$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw_i$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=black,only marks,mark=*, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-0.5] {func1(x)};
        \addplot[domain=-0.5:0.5] {func2(x)};
        \addplot[domain=0.5:1.7] {func3(x)};
        
        \addplot[soldot]coordinates{(-0.5,-0.45)(-0.5, -0.55)(0.5, 0.45)(0.5, 0.55)};
    \end{axis}
\end{tikzpicture}

==> img_neurips/evolution_prox_op_middle.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = (\x < -1.2 ) * (\x + 0.2) + and(\x >= -1.2, \x <= -0.8) * -1 + and(\x > -0.8, \x <= -0.5) * (\x - 0.2);
        func2(\x) = and(\x >= -0.5, \x < -0.2) * (\x + 0.2) + and(\x >= -0.2, \x <=0.2) * 0 + and(\x > 0.2, \x <= 0.5) * (\x -0.2);
        func3(\x) = and(\x >= 0.5, \x < 0.8) *(\x + 0.2) + and(\x >= 0.8, \x <= 1.2) * 1 + (\x > 1.2) * (\x - 0.2);}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\tP_\rsf^\mu(\rvw)_i$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw_i$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=black,only marks,mark=*, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-0.5] {func1(x)};
        \addplot[domain=-0.5:0.5] {func2(x)};
        \addplot[domain=0.5:1.7] {func3(x)};
        
        \addplot[soldot]coordinates{(-0.5,-0.7)(-0.5, -0.3)(0.5, 0.3)(0.5, 0.7)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/evolution_prox_op_right.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = (\x < -1.5 ) * (\x + 0.5) + and(\x >= -1.5, \x <= -0.5) * -1;
        func2(\x) = and(\x >= -0.5, \x <= 0.5) * 0;
        func3(\x) = and(\x >= 0.5, \x <=1.5) * 1 + (\x > 1.5) * (\x - 0.5);}]
    
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2, ymax=2, ytick={-2,...,2}, ylabel=$\tP_\rsf^\mu(\rvw)_i$,
         xmin=-2, xmax=2, xtick={-2,...,2}, xlabel=$\ervw_i$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=black,only marks,mark=*, mark size=0.5pt}]
            
        \addplot[domain=-1.7:-0.5] {func1(x)};
        \addplot[domain=-0.5:0.5] {func2(x)};
        \addplot[domain=0.5:1.7] {func3(x)};
        
        \addplot[soldot]coordinates{(-0.5,-1.0)(-0.5, 0.0)(0.5, 0.0)(0.5, 1.0)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/illustrative_example.tex <==
\begin{tikzpicture}[scale=4.0]
    \node[draw, circle, fill, scale=0.5] at (-1, 1) (tl) {};
    \node[draw, circle, fill, scale=0.5] at (-1, -1) (bl) {};
    \node[draw, circle, fill, scale=0.5] at (1, 1) (tr) {};
    \node[draw, circle, fill, scale=0.5] at (1, -1) (br) {};
    \draw[] (tl) -- (bl);
    \draw[] (tl) -- (tr);
    \draw[] (tr) -- (br);
    \draw[] (bl) -- (br);
    \node[draw, circle, fill, scale=0.5, below left=3.2 and 2.4 of tr] (th0) {};
    \node[draw, circle, fill, scale=0.5, below left=0.8 and 0.6 of tr] (th1da) {};
    \node[draw, circle, fill, scale=0.5, above left=2.0 and 1.6 of th0] (th1dap) {};
    \node[draw, circle, fill, scale=0.5, below left=0.4 and 2.0 of th0] (th1pg) {};
    \node[draw, circle, fill, scale=0.5, above left=2.0 and 1.2 of th1pg] (th1pgp) {};
    \node[draw, circle, fill, scale=0.5, above left=0.8 and 1.8 of th1pgp] (th2pg) {};
    \node[draw, circle, fill, scale=0.5, above left=0.75 and 2.5 of th1dap] (th2da) {};
    \node[draw, circle, fill, scale=0.5, below left=6.0 and 2.4 of th1dap] (th2dap) {};
    \node[below right=-0.1cm of th0] {$\rvw_0$};
    \node[above right=0.1cm of tr, index of colormap=0 of Set1]{$q^{\mathrm{BC}}(\rvw_0)$};
    \node[left=0.1cm of th1da, index of colormap=3 of Set1]{$q^{\mathrm{PC}}(\rvw_0)$};
    \node[above left=1cm and 1cm of th1da, index of colormap=3 of Set1] {$-\nabla \ell(q^{\mathrm{PC}}(\rvw_0))$};
    \node[below right=0cm and 0.3cm of th1dap, index of colormap=3 of Set1] {$-\nabla \ell(q^{\mathrm{PC}}(\rvw_0))$};
    \node[above=0cm of th1dap] {$\rvw_1^\mathrm{PC}$};
    \node[left=0cm of th2dap] {$\rvw_2^\mathrm{PC}$};
    \node[below left=0cm of th1pgp] {$\rvw_1^\mathrm{PQ}$};
    \node[draw, circle, fill, scale=0.5, right=1.9cm of th0] (th1bc) {};
    \draw[->, index of colormap=0 of Set1, very thin] (th1bc) -- +(0.5, 0.0);
    \draw[-, index of colormap=0 of Set1, very thick] (th1bc) -- +(0.1, 0.0);
    \node[draw, circle, fill, scale=0.5] at (1, 0.17) (th2bc) {};
    %\draw[->, index of colormap=0 of Set1]
    \node[above left=-0.1cm and -0.2cm of th1bc] {$\rvw_1^{\mathrm{BC}}$};
    \node[above right=0.0cm and 0.0cm of th2bc] {$\rvw_2^{\mathrm{BC}}$};
    \node[above=0.1cm of th1pgp, index of colormap=1 of Set1] {$-\nabla \ell(\rvw_1^\mathrm{PQ})$};
    \node[left=0cm of tl] {$\rvw_2^\mathrm{PQ}$};
    \draw[->, index of colormap=0 of Set1, dotted, thick] (th0) -- (tr);
    \draw[->, index of colormap=0 of Set1, dotted, thick] (th1bc) -- (tr);
    \draw[->, index of colormap=3 of Set1, dotted, thick] (th0) -- (th1da);
    \draw[->, index of colormap=0 of Set1, dotted, thick] (1.0, 0.17) -- (tr);
    \draw[->, index of colormap=0 of Set1, dashed, very thick] (1.0, 1.0) -- node[below right=0cm and -1.1cm]{$-\nabla \ell(q^{\mathrm{BC}}(\rvw_0))$} +(0.5, 0.0);
    \draw[->, index of colormap=0 of Set1, very thick] (th0) -- node[below right=0.3 and -1.0cm]{$-\nabla \ell(q^{\mathrm{BC}}(\rvw_0))$} +(0.5, 0.0);
    \draw[->, index of colormap=3 of Set1, dashed, very thick] (th1da) -- +(-0.4, 0.5);
    \draw[->, index of colormap=3 of Set1, very thick] (th0) -- (th1dap);
    \draw[->, index of colormap=1 of Set1, very thick] (th0) -- node[below] {$-\nabla \ell(\rvw_0)$} (th1pg);
    \draw[->, index of colormap=1 of Set1, dotted, thick] (th1pg) -- (th1pgp);
    \draw[->, index of colormap=1 of Set1, very thick] (tl) -- node[above=0.0cm]{$-\nabla \ell(\rvw_2^\mathrm{PQ})$} +(0.05, 0.03);
    \draw[->, index of colormap=3 of Set1, dotted, thick] (th1dap) -- (th2da);
    \draw[->, index of colormap=1 of Set1, very thick] (th1pgp) -- (th2pg);
    \draw[->, index of colormap=1 of Set1, dotted, thick] (th2pg) -- (tl);
    \draw[->, index of colormap=3 of Set1, dashed, very thick] (th2da) -- node[below right=0.3cm and -0.25cm] {$-\nabla \ell(q^{\mathrm{PC}}(\rvw_1^\mathrm{PC}))$} +(-0.5, -1.5);
    \draw[->, index of colormap=3 of Set1, very thick] (th1dap) -- node[below right=1cm and -0.6cm] {$-\nabla \ell(q^{\mathrm{PC}}(\rvw_1^\mathrm{PC}))$} (th2dap);
    \draw[->, index of colormap=3 of Set1, thick, dotted] (th2dap) -- (bl);
    \draw[->, index of colormap=3 of Set1, dashed, very thick] (bl) -- node[below=0.2cm] {$-\nabla \ell(q^{\mathrm{PC}}(\rvw_2^\mathrm{PC}))$} +(1.5, -0.1);
    \draw[->, index of colormap=3 of Set1, very thick] (th2dap) -- node[above=0.1cm] {$-\nabla \ell(q^{\mathrm{PC}}(\rvw_2^\mathrm{PC}))$} +(1.5, -0.1) node[right, draw, circle, fill, scale=0.5, black] (th3da) {};
    \node[above right=0.0cm and -0.25cm of th3da] {$\rvw_3^{\mathrm{PC}}$};
\end{tikzpicture}

==> img_neurips/projector.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -2.0;
        func2(\x) = -1.0;
        func3(\x) = 0.0;
        func4(\x) = 1.0;
        func5(\x) = 2.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2.5, ymax=2.5, ytick={-2,...,2}, ylabel=$\tP_{Q}(\ervw^*)$,
         xmin=-2.5, xmax=2.5, xtick={-2,...,2}, xlabel=$\ervw^*$,
         samples=101, every axis plot/.append style={thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=green,only marks,mark=square, mark size=3pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt}]
           
        \addplot[domain=-2.5:-1.5, blue] {func1(x)}; 
        \addplot[domain=-1.5:-0.5, blue] {func2(x)}; 
        \addplot[domain=-0.5:0.5, blue] {func3(x)}; 
        \addplot[domain=0.5:1.5, blue] {func4(x)}; 
        \addplot[domain=1.5:2.5, blue] {func5(x)};
        
        \addplot[soldot]coordinates{(-1.5,-2)(-1.5, -1)(-0.5, -1)(-0.5, 0)(0.5,0)(0.5,1)(1.5,1)(1.5,2)};
        \addplot[holdot]coordinates{(-2,0)(-1,0)(0,0)(1, 0)(2,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        \addplot[gray, densely dotted] coordinates {(-1.5,-2)(-1.5,-1)};
        \addplot[gray, densely dotted] coordinates {(-0.5,-1)(-0.5,0)};
        \addplot[gray, densely dotted] coordinates {(0.5,0)(0.5,1)};
        \addplot[gray, densely dotted] coordinates {(1.5,1)(1.5,2)};
    \end{axis}
\end{tikzpicture} 

==> img_neurips/ternary_quantization_bc.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}
        [ymode=log, 
        every axis plot/.append style={ultra thick},
        xmin=-5,
        xmax=205,
        ymin=100,
        ymax=500000]

        \addplot +[mark=none, dotted, index of colormap=1 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/bc_no_pretrain/log_n1.csv};
        \addplot +[mark=none, dotted, index of colormap=0 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/bc_no_pretrain/log_p1.csv};
        \addplot +[mark=none, index of colormap=1 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/bc_pretrain/log_n1.csv};
        \addplot +[mark=none, index of colormap=0 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/bc_pretrain/log_p1.csv};
    \end{axis}
\end{tikzpicture}

==> img_neurips/ternary_quantization_da.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}
        [ymode=log, 
         every axis plot/.append style={ultra thick},
         xmin=-5,
         xmax=205,
         ymin=100,
         ymax=500000,
         ymajorticks=false]
        
        \addplot +[mark=none, dotted, index of colormap=1 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/da_no_pretrain/log_n1.csv};
        \addplot +[mark=none, dotted, index of colormap=0 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/da_no_pretrain/log_p1.csv};
        \addplot +[mark=none, index of colormap=1 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/da_pretrain/log_n1.csv};
        \addplot +[mark=none, index of colormap=0 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/da_pretrain/log_p1.csv};
    \end{axis}
\end{tikzpicture}

==> img_neurips/ternary_quantization_pg.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}
        [ymode=log, 
        every axis plot/.append style={ultra thick},
        xmin=-5,
        xmax=205,
        ymin=100,
        ymax=500000,
        ymajorticks=false]
        
        \addplot +[mark=none, dotted, index of colormap=1 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/pg_no_pretrain/log_n1.csv};
        \addplot +[mark=none, dotted, index of colormap=0 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/pg_no_pretrain/log_p1.csv};
        \addplot +[mark=none, index of colormap=1 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/pg_pretrain/log_n1.csv};
        \addplot +[mark=none, index of colormap=0 of Set1] table [x=x, y=y, col sep=comma] {data/ternary_quantization/pg_pretrain/log_p1.csv};
    \end{axis}
\end{tikzpicture}
